The Free Energy of Hot QED at Fifth Order

The order $e^5$ contribution to the pressure of massless quantum electrodynamics at nonzero temperature is determined explicitly. An identity is also obtained relating a gauge-invariant piece of the pressure at order $e^{2n+3} \ (n \ge 1) $ (from diagrams with only one fermion loop) to the pressure at order $e^{2n}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig009078
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri May 20 14:19:01 1994
%%For: parwani@lutin (Rajesh Ramchand Parwani,774 21,27266)
%%Orientation: Landscape
%%BoundingBox: 33 101 578 690
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
20.5 83.5 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 578 499 80 80 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 79 59 45 45 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 79 179 45 45 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 99 499 72 72 0 360 DrawEllipse gs col-1 s gr
% Rotated Ellipse
gs
318 498 translate
-300.001 rotate
n 0 0 72 72 0 360 DrawEllipse gs col-1 s gr
gr
% Ellipse
n 279 199 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 199 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 319 119 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 199 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 559 199 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 119 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 559 119 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 578 499 80 20 0 360 DrawEllipse gs col-1 s gr
% Interpolated spline
n 39 159 m
	24.000 152.000 19.000 147.000 19 139 curveto
	19.000 128.000 39.000 129.000 39 119 curveto
	39.000 109.000 19.000 110.000 19 99 curveto
	19.000 91.000 24.000 86.000 39 79 curveto
gs col-1 s gr
% Interpolated spline
n 119 79 m
	133.000 86.000 138.000 91.000 139 99 curveto
	139.000 110.000 119.000 109.000 119 119 curveto
	119.000 129.000 138.000 128.000 139 139 curveto
	139.000 147.000 134.000 152.000 119 159 curveto
gs col-1 s gr
% Interpolated spline
n 39 459 m
	45.750 474.000 50.750 479.000 59 479 curveto
	70.000 479.000 68.000 459.000 79 459 curveto
	90.000 459.000 88.000 479.000 99 479 curveto
	110.000 479.000 108.000 459.000 119 459 curveto
	130.000 459.000 128.000 479.000 139 479 curveto
	150.000 479.000 151.953 461.919 159 459 curveto
	159.000 459.000 159.000 459.000 159 459 curveto
gs col-1 s gr
% Interpolated spline
n 159 539 m
	152.000 524.000 147.000 519.000 139 519 curveto
	128.000 519.000 129.000 538.000 119 539 curveto
	108.000 539.000 109.000 519.000 99 519 curveto
	89.000 519.000 90.000 538.000 79 539 curveto
	69.000 539.000 70.000 519.000 59 519 curveto
	49.000 519.000 47.000 536.000 39 539 curveto
	39.000 539.000 39.000 539.000 39 539 curveto
gs col-1 s gr
% Interpolated spline
n 380 531 m
	366.727 540.985 359.977 542.985 353 539 curveto
	343.465 533.555 355.535 516.445 346 511 curveto
	336.697 505.687 328.552 524.246 319 519 curveto
	309.122 513.575 320.711 496.553 311 491 curveto
	301.698 485.682 293.350 503.500 284 498 curveto
	274.650 492.500 286.285 476.516 277 471 curveto
	269.794 466.719 262.794 468.469 249 478 curveto
gs col-1 s gr
% Interpolated spline
n 359 219 m
	352.000 233.000 347.000 238.000 339 239 curveto
	328.000 239.000 329.000 219.000 319 219 curveto
	309.000 219.000 310.000 238.000 299 239 curveto
	291.000 239.000 286.000 234.000 279 219 curveto
gs col-1 s gr
% Interpolated spline
n 259 193 m
	249.015 179.727 247.015 172.977 251 166 curveto
	256.445 156.465 273.480 168.557 279 159 curveto
	284.569 149.358 265.448 140.710 271 131 curveto
	274.988 124.025 281.738 122.275 298 124 curveto
gs col-1 s gr
% Interpolated spline
n 339 126 m
	354.365 123.944 360.865 125.444 365 132 curveto
	370.715 141.061 353.660 150.029 359 159 curveto
	364.623 168.446 381.655 157.146 387 167 curveto
	390.745 173.904 388.745 180.404 379 193 curveto
gs col-1 s gr
% Interpolated spline
n 559 219 m
	552.000 233.000 547.000 238.000 539 239 curveto
	528.000 239.000 529.000 219.000 519 219 curveto
	509.000 219.000 510.000 238.000 499 239 curveto
	491.000 239.000 486.000 234.000 479 219 curveto
gs col-1 s gr
% Interpolated spline
n 459 199 m
	444.000 192.000 439.000 187.000 439 179 curveto
	439.000 168.000 459.000 169.000 459 159 curveto
	459.000 149.000 439.000 150.000 439 139 curveto
	439.000 131.000 444.000 126.000 459 119 curveto
gs col-1 s gr
% Interpolated spline
n 579 119 m
	593.000 126.000 598.000 131.000 599 139 curveto
	599.000 150.000 579.000 149.000 579 159 curveto
	579.000 169.000 598.000 168.000 599 179 curveto
	599.000 187.000 594.000 192.000 579 199 curveto
gs col-1 s gr
% Interpolated spline
n 479 99 m
	485.750 84.000 490.750 79.000 499 79 curveto
	510.000 79.000 508.000 99.000 519 99 curveto
	530.000 99.000 528.000 79.000 539 79 curveto
	547.250 79.000 552.250 84.000 559 99 curveto
gs col-1 s gr
% Open spline
n 277.000 439.000 m 258.000 439.000 l
	258.000 439.000 239.000 439.000 244.500 449.000 DrawSplineSection
	244.500 449.000 250.000 459.000 234.500 469.000 DrawSplineSection
	234.500 469.000 219.000 479.000 229.000 489.000 DrawSplineSection
	229.000 489.000 239.000 499.000 229.000 509.000 DrawSplineSection
	229.000 509.000 219.000 519.000 238.500 528.000 DrawSplineSection
	258.000 537.000 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
59 259 m
gs 1 -1 scale (Fig. 1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
79 599 m
gs 1 -1 scale (Fig. 3a) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
559 619 m
gs 1 -1 scale (Fig. 4) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
299 599 m
gs 1 -1 scale (Fig.3b) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
419 179 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
419 299 m
gs 1 -1 scale (Fig.2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
639 179 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
659 179 m
gs 1 -1 scale (. . .) col-1 show gr
showpage
$F2psEnd
